Deterministic Sparse Suffix Sorting in the Restore Model

Given a text $T$ of length $n$, we propose a deterministic online algorithm computing the sparse suffix array and the sparse longest common prefix array of $T$ in $O(c \sqrt{\lg n} + m \lg m \lg n \lg^* n)$ time with $O(m)$ words of space under the premise that the space of $T$ is rewritable, where $m \le n$ is the number of suffixes to be sorted (provided online and arbitrarily), and $c$ is the number of characters with $m \le c \le n$ that must be compared for distinguishing the designated suffixes.

==> patternsearch.tex <==
\providecommand{\PatternSeachCase}{1}
\begin{tikzpicture}
\newcommand{\PH}{\phantom{\ensuremath{\textY_i}}}
	\matrix 
	[ matrix of nodes
	, font=\ttfamily
	, inner sep=1pt
	, minimum width=2.5em
	, minimum height=2em
	, nodes={draw=none, fill=none,text height=1em,text depth=0.5em}
	, nodes in empty cells,
	]
	(warray) {%
		{$\cdots$} & {\pll{v}}         & \PH{} & {$\cdots$} & \PH{} & {\plr{v}} & {$v$}       & {\prl{v}} & \PH{} & {$\cdots$} & \PH{} & \prr{v}           & {$\cdots$} \\
		\PH{}      & $\textY[1]$       & \PH{} & \PH{}      & \PH{} & \PH{}     & $\textY[1]$ & \PH{}     & \PH{} & \PH{}      & \PH{} & $\textY[1]$ \\
		\PH{}              & $\PH{}$          & \PH{} & \PH{}      & \PH{} & \PH{}     & $\vdots$    & \PH{}     & \PH{} & \PH{}      & \PH{} & $\vdots$ \\
\PH{}              & $\vdots$          & \PH{} & \PH{}      & \PH{} & \PH{}     & $\PH{}$    & \PH{}     & \PH{} & \PH{}      & \PH{} & $\textY[\rho]$ \\
\PH{}              & $\PH{}$          & \PH{} & \PH{}      & \PH{} & \PH{}     & $\PH{}$    & \PH{}     & \PH{} & \PH{}      & \PH{} & \PH{}  \\
\PH{}              & $\PH{}$          & \PH{} & \PH{}      & \PH{} & \PH{}     & $\PH{}$    & \PH{}     & \PH{} & \PH{}      & \PH{} & \PH{}  \\
\PH{}              & $\textY[\lambda]$ & \PH{} & \PH{}      & \PH{} & \PH{}     & $\PH{}$    & \PH{}     & \PH{} & \PH{}      & \PH{} & \PH{}  \\
\PH{}              & $\PH{}$           & \PH{} & \PH{}      & \PH{} & \PH{}     & $\PH{}$     & \PH{}     & \PH{} & \PH{}      & \PH{} & \PH{}  \\
\PH{}              & $\PH{}$          & \PH{} & \PH{}      & \PH{} & \PH{}     & $\PH{}$    & \PH{}     & \PH{} & \PH{}      & \PH{} & \PH{}  \\
\PH{}              & $\PH{}$           & \PH{} & \PH{}      & \PH{} & \PH{}     & $\PH{}$     & \PH{}     & \PH{} & \PH{}      & \PH{} & \PH{}  \\
\PH{}              & $\PH{}$           & \PH{} & \PH{}      & \PH{} & \PH{}     & $\PH{}$     & \PH{}     & \PH{} & \PH{}      & \PH{} & \PH{}  \\
};

 		\pgfdeclarelayer{bg}    %
 		\pgfsetlayers{bg,main}  %

		\begin{pgfonlayer}{bg}

\fill [color=gray!30] (warray-1-1.north west) rectangle node {} (warray-1-13.south east);
\node [left=0pt of warray-1-1.west] {$\SSA[T,\Pos] = $};

\fill [color=gray!20] (warray-2-2.north west) rectangle node {} (warray-9-2.south east);
\fill [color=gray!20] (warray-2-7.north west) rectangle node {} (warray-10-7.south east);
\fill [color=gray!20] (warray-2-8.north west) rectangle node {} (warray-11-8.south east);
\fill [color=gray!20] (warray-2-12.north west) rectangle node {} (warray-5-12.south east);

\fill [color=solarizedRed!50] (warray-2-2.north west) rectangle node {} (warray-7-2.south east);
\fill [color=solarizedRed!50] (warray-2-12.north west) rectangle node {} (warray-4-12.south east);

\draw [|<->|] ([xshift=-0.5em] warray-2-2.north west) -- node [midway,auto,anchor=east] {$\lambda$} ([xshift=-0.5em] warray-7-2.south west);
\draw [|<->|] ([xshift=0.5em] warray-2-12.north east) -- node [midway,auto,anchor=west] {$\rho$} ([xshift=0.5em] warray-4-12.south east);

\ifthenelse{\PatternSeachCase = 1}{%
\fill [color=solarizedGreen!50] (warray-2-2.north west) rectangle node {} (warray-8-2.south east);
\fill [color=solarizedGreen!50] (warray-2-7.north west) rectangle node {} (warray-8-7.south east);
\draw [|<->|] ([xshift=0.5em] warray-2-2.north east) -- node [midway,auto,anchor=west] {$\plllcp{v}$} ([xshift=0.5em] warray-8-2.south east);
\draw [|<->|] ([xshift=-0.5em] warray-2-7.north west) -- node [midway,auto,anchor=east] {$\plllcp{v}$} ([xshift=-0.5em] warray-8-7.south west);
\node at (warray-8-2.center) {$\circ$};
\node at (warray-8-7.center) {$\circ$};

\node [left=2em of warray-8-7](greaterLLUp) {$\textT[\pll{v}+\lambda]$};
\node  [above=0em of greaterLLUp] (greaterLL) {$\textT[p_v+\lambda] = $};
\node [below=0em of greaterLLUp] (greaterLLDown) {$\not=\textY[\lambda+1]$};
\node at (warray-8-7.center) {$\circ$};
\draw (warray-8-7.center) -- (greaterLL);
\draw (warray-8-2.center) -- (greaterLLUp);
\draw [|<->|] (warray-8-7.south east) -- node [midway,auto,anchor=south] {$\textY$ must occur here.} (warray-8-12.south east);
}{}

\ifthenelse{\PatternSeachCase = 2}{%
\fill [color=solarizedRed!50] (warray-2-7.north west) rectangle node {} (warray-9-7.south east);
\fill [color=solarizedGreen!50] (warray-2-2.north west) rectangle node {} (warray-7-2.south east);
\fill [color=solarizedGreen!50] (warray-2-7.north west) rectangle node {} (warray-7-7.south east);
\fill [color=solarizedBlue!50] (warray-2-8.north west) rectangle node {} (warray-10-8.south east);
\draw [|<->|] ([xshift=0.5em] warray-2-2.north east) -- node [midway,auto,anchor=west] {$\plllcp{v}$} ([xshift=0.5em] warray-7-2.south east);
\draw [|<->|] ([xshift=-0.5em] warray-2-7.north west) -- node [midway,auto,anchor=east] {$\lambda$} ([xshift=-0.5em] warray-7-7.south west);
\draw [|<->|] ([xshift=-0.5em] warray-8-7.north west) -- node [midway,auto,anchor=east] {$\ell$} ([xshift=-0.5em] warray-9-7.south west);
\draw [|<->|] ([xshift=1.5em] warray-2-8.north east) -- node [midway,auto,anchor=west] {$\prllcp{v}$} ([xshift=1.5em] warray-10-8.south east);
\node at (warray-10-7.center) {$\circ$};
\node [left=2em of warray-10-7,label={$\textY[\lambda+\ell+1] <$}] {$\textT[p_v+\lambda+\ell]$};
\draw ([xshift=-3em] warray-10-7.center) -- (warray-10-7.center);
}{}

\ifthenelse{\PatternSeachCase = 3}{%
\fill [color=solarizedGreen!50] (warray-2-2.north west) rectangle node {} (warray-5-2.south east);
\fill [color=solarizedGreen!50] (warray-2-7.north west) rectangle node {} (warray-5-7.south east);
\draw [|<->|] ([xshift=0.5em] warray-2-2.north east) -- node [midway,auto,anchor=west] {$\plllcp{v}$} ([xshift=0.5em] warray-5-2.south east);
\draw [|<->|] ([xshift=0.5em] warray-2-7.north east) -- node [midway,auto,anchor=west] {$\plllcp{v}$} ([xshift=0.5em] warray-5-7.south east);
\draw [dashed] ([xshift=0.5em] warray-4-2.south west) -- node [pos=0.75,auto,anchor=north] {$\lcp[\textY,\cdot] \ge \rho$} ([xshift=0.5em] warray-4-12.south east);
\node at (warray-6-2.center) {$\circ$};
\node [left=1em of warray-6-7,] (lessLL) {$\textT[v+\plllcp{v}]$};
\node [above=0em of lessLL] (lessLLUp) {$\textY[1+\plllcp{v}] \neq$};
\node at (warray-6-7.center) {$\circ$};
\draw (warray-6-7.center) -- (lessLL);
\draw (warray-6-2.center) -- (lessLLUp);
}{}
\end{pgfonlayer}
\end{tikzpicture}


